Visibly Recursive Automata

As an alternative to visibly pushdown automata, we introduce visibly recursive automata (VRAs), composed of a set of classical automata that can call each other. VRAs are a strict extension of so-called systems of procedural automata, a model proposed by Frohme and Steffen. We study the complexity of standard language-theoretic operations and classical decision problems for VRAs. Since the class of deterministic VRAs forms a strict subclass in terms of expressiveness, we propose a (weaker) notion that does not restrict expressive power and which we call codeterminism. Codeterminism comes with many desirable algorithmic properties that we demonstrate by using it, e.g., as a stepping stone towards implementing complementation of VRAs.

==> tiksfigure/codet-AS.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,349); %set diagram left start at 0, and has height of 349

%Straight Lines [id:da10316459458121396] 
\draw    (56.13,40.44) -- (74.9,40.89) ;
\draw [shift={(76.9,40.93)}, rotate = 181.38] \arrow    ;
%Straight Lines [id:da7173084524755261] 
\draw    (104.9,40.93) -- (163.61,40.93) ;
\draw [shift={(165.61,40.93)}, rotate = 180] \arrow    ;
%Straight Lines [id:da48172617117427075] 
\draw    (90.9,54.93) -- (163.63,102.78) ;
\draw [shift={(165.3,103.88)}, rotate = 213.34] \arrow    ;
%Straight Lines [id:da7161530936686185] 
\draw    (179.3,54.83) -- (179.3,87.88) ;
\draw [shift={(179.3,89.88)}, rotate = 270] \arrow    ;
%Curve Lines [id:da8637776397337167] 
\draw    (187.41,114.84) .. controls (197.4,138.63) and (161.51,138.63) .. (171.56,118.1) ;
\draw [shift={(172.42,116.49)}, rotate = 120.01] \arrow    ;
%Shape: Circle [id:dp494274822796434] 
\draw   (76.9,40.93) .. controls (76.9,33.2) and (83.17,26.93) .. (90.9,26.93) .. controls (98.63,26.93) and (104.9,33.2) .. (104.9,40.93) .. controls (104.9,48.67) and (98.63,54.93) .. (90.9,54.93) .. controls (83.17,54.93) and (76.9,48.67) .. (76.9,40.93) -- cycle ;
%Shape: Circle [id:dp9287244336390903] 
\draw   (165.3,40.83) .. controls (165.3,33.1) and (171.57,26.83) .. (179.3,26.83) .. controls (187.03,26.83) and (193.3,33.1) .. (193.3,40.83) .. controls (193.3,48.57) and (187.03,54.83) .. (179.3,54.83) .. controls (171.57,54.83) and (165.3,48.57) .. (165.3,40.83) -- cycle ;
%Shape: Circle [id:dp14526730311648617] 
\draw   (167.49,40.83) .. controls (167.49,34.31) and (172.78,29.02) .. (179.3,29.02) .. controls (185.82,29.02) and (191.11,34.31) .. (191.11,40.83) .. controls (191.11,47.36) and (185.82,52.65) .. (179.3,52.65) .. controls (172.78,52.65) and (167.49,47.36) .. (167.49,40.83) -- cycle ;
%Shape: Circle [id:dp7724045830060646] 
\draw   (165.3,103.88) .. controls (165.3,96.15) and (171.57,89.88) .. (179.3,89.88) .. controls (187.03,89.88) and (193.3,96.15) .. (193.3,103.88) .. controls (193.3,111.61) and (187.03,117.88) .. (179.3,117.88) .. controls (171.57,117.88) and (165.3,111.61) .. (165.3,103.88) -- cycle ;

% Text Node
\draw (29.83,29.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathcal{B}^{S}$:};
% Text Node
\draw (102.47,23) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \{R\} ,\{R,T\}$};
% Text Node
\draw (101.7,64.1) node [anchor=north west][inner sep=0.75pt]  [rotate=-33.33] [align=left] {$\displaystyle a,\{T\} ,\{\}$};
% Text Node
\draw (84,38) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle s_{0}$};
% Text Node
\draw (172.4,38) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle s_{1}$};
% Text Node
\draw (173,100) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle \perp $};
% Text Node
\draw (147,133.87) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \Sigma _{int} \cup \Sigma _{proc}$};
% Text Node
\draw (178.6,54.87) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle  \begin{array}{l}
\Sigma _{int} \cup \\
\Sigma _{proc}
\end{array}$};


\end{tikzpicture}



==> tiksfigure/codet-complet-const-Bcr.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,396); %set diagram left start at 0, and has height of 396

%Shape: Ellipse [id:dp6926173777399254] 
\draw   (220,194.19) .. controls (220,186.73) and (235.11,180.69) .. (253.75,180.69) .. controls (272.39,180.69) and (287.5,186.73) .. (287.5,194.19) .. controls (287.5,201.64) and (272.39,207.69) .. (253.75,207.69) .. controls (235.11,207.69) and (220,201.64) .. (220,194.19) -- cycle ;
%Shape: Ellipse [id:dp8548928816624972] 
\draw   (91,128.19) .. controls (91,120.73) and (106.11,114.69) .. (124.75,114.69) .. controls (143.39,114.69) and (158.5,120.73) .. (158.5,128.19) .. controls (158.5,135.64) and (143.39,141.69) .. (124.75,141.69) .. controls (106.11,141.69) and (91,135.64) .. (91,128.19) -- cycle ;
%Shape: Ellipse [id:dp9010612425760878] 
\draw   (93,128.19) .. controls (93,121.84) and (107.21,116.69) .. (124.75,116.69) .. controls (142.29,116.69) and (156.5,121.84) .. (156.5,128.19) .. controls (156.5,134.54) and (142.29,139.69) .. (124.75,139.69) .. controls (107.21,139.69) and (93,134.54) .. (93,128.19) -- cycle ;
%Shape: Ellipse [id:dp37691376344493244] 
\draw   (91,193.69) .. controls (91,186.23) and (106.11,180.19) .. (124.75,180.19) .. controls (143.39,180.19) and (158.5,186.23) .. (158.5,193.69) .. controls (158.5,201.14) and (143.39,207.19) .. (124.75,207.19) .. controls (106.11,207.19) and (91,201.14) .. (91,193.69) -- cycle ;
%Shape: Ellipse [id:dp2561178352090512] 
\draw   (90.5,259.19) .. controls (90.5,251.73) and (105.61,245.69) .. (124.25,245.69) .. controls (142.89,245.69) and (158,251.73) .. (158,259.19) .. controls (158,266.64) and (142.89,272.69) .. (124.25,272.69) .. controls (105.61,272.69) and (90.5,266.64) .. (90.5,259.19) -- cycle ;
%Shape: Ellipse [id:dp1639867394355765] 
\draw   (92.5,259.19) .. controls (92.5,252.84) and (106.71,247.69) .. (124.25,247.69) .. controls (141.79,247.69) and (156,252.84) .. (156,259.19) .. controls (156,265.54) and (141.79,270.69) .. (124.25,270.69) .. controls (106.71,270.69) and (92.5,265.54) .. (92.5,259.19) -- cycle ;
%Shape: Ellipse [id:dp3406016251895836] 
\draw   (219.5,128.19) .. controls (219.5,120.73) and (234.61,114.69) .. (253.25,114.69) .. controls (271.89,114.69) and (287,120.73) .. (287,128.19) .. controls (287,135.64) and (271.89,141.69) .. (253.25,141.69) .. controls (234.61,141.69) and (219.5,135.64) .. (219.5,128.19) -- cycle ;
%Shape: Ellipse [id:dp6637128289014984] 
\draw   (348.5,128.19) .. controls (348.5,120.73) and (363.61,114.69) .. (382.25,114.69) .. controls (400.89,114.69) and (416,120.73) .. (416,128.19) .. controls (416,135.64) and (400.89,141.69) .. (382.25,141.69) .. controls (363.61,141.69) and (348.5,135.64) .. (348.5,128.19) -- cycle ;

%Straight Lines [id:da31638763993295227] 
\draw    (158.4,128.19) -- (217.5,128.19) ;
\draw [shift={(219.5,128.19)}, rotate = 180] \arrow;
%Straight Lines [id:da9508095936086837] 
\draw    (253.75,180.69) -- (253.28,143.69) ;
\draw [shift={(253.25,141.69)}, rotate = 89.27] \arrow;
%Straight Lines [id:da6463412060741471] 
\draw    (157,132.38) -- (231.35,182.56) ;
\draw [shift={(233,183.69)}, rotate = 214.18] \arrow;
%Straight Lines [id:da9868636036370306] 
\draw    (220,194.19) -- (161,194.19) ;
\draw [shift={(158.7,194.19)}, rotate = 360] \arrow;
%Straight Lines [id:da17840457837634305] 
\draw    (124.75,207.19) -- (124.75,244) ;
\draw [shift={(124.75,245.5)}, rotate = 270] \arrow;
%Straight Lines [id:da016580577749245262] 
\draw    (287.5,194.19) -- (380.5,142.66) ;
\draw [shift={(382.25,141.69)}, rotate = 151.01] \arrow;
%Straight Lines [id:da9048420850667583] 
\draw    (158,259.19) -- (382.5,259.19) -- (382.25,143.69) ;
\draw [shift={(382.25,141.69)}, rotate = 89.88] \arrow;
%Straight Lines [id:da609846853601783] 
\draw    (227,186.19) -- (155.14,136.33) ;
\draw [shift={(153.5,135.19)}, rotate = 34.76] \arrow;
%Straight Lines [id:da8523400718333501] 
\draw    (155,199.69) -- (215,259.19) -- (382.5,259.19) -- (382.25,143.69) ;
\draw [shift={(382.25,141.69)}, rotate = 89.88] \arrow;
%Straight Lines [id:da42368007435154853] 
\draw    (67.02,127.91) -- (88.98,128.08) ;
\draw [shift={(90.98,128.09)}, rotate = 180.44] \arrow;
%Straight Lines [id:da15432199161874993] 
\draw    (124.75,141.69) -- (124.75,177.69) ;
\draw [shift={(124.75,180)}, rotate = 270] \arrow;

%Curve Lines [id:da7885217700808838] 
\draw    (132.25,272.51) .. controls (142.14,296.35) and (106.25,295.24) .. (116.38,274.72) ;
\draw [shift={(117.9,272.7)}, rotate = 120.26] \arrow;
%Curve Lines [id:da9876943306512753] 
\draw    (117.43,115.17) .. controls (107.57,91.33) and (143.45,92.46) .. (133.3,112.98) ;
\draw [shift={(132.43,114.8)}, rotate = 300.3] \arrow;
%Curve Lines [id:da11107274468981077] 
\draw    (144.4,117.19) .. controls (258.43,87.83) and (258.5,87.69) .. (380.4,114.28) ;
\draw [shift={(382.25,114.69)}, rotate = 192.31] \arrow;
%Straight Lines [id:da6939166382271424] 
\draw    (287,128.19) -- (346.7,127.99) ;
\draw [shift={(348.7,127.98)}, rotate = 179.81] \arrow;
%Curve Lines [id:da4987280707838875] 
\draw    (262.25,207.01) .. controls (272.14,230.85) and (236.25,229.74) .. (246.38,209.22) ;
\draw [shift={(247.26,207.6)}, rotate = 120.26] \arrow;
%Curve Lines [id:da8362597009457666] 
\draw    (409.22,120.4) .. controls (432.92,110.22) and (434.17,145.16) .. (413.61,135.24) ;
\draw [shift={(411.99,134.39)}, rotate = 29.54] \arrow;

% Text Node
\draw (221.9,187.17) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle \{r_{0} ,r_{1}\}\{t_{0}\}$};
% Text Node
\draw (100.4,121.17) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle \{r_{0}\}\{t_{0}\}$};
% Text Node
\draw (232.9,121.17) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle \{r_{1}\}\{\}$};
% Text Node
\draw (182.6,116.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle a$};
% Text Node
\draw (255.1,158.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle a$};
% Text Node
\draw (188.37,134.88) node [anchor=north west][inner sep=0.75pt]  [rotate=-34.06] [align=left] {$\displaystyle \{R,T\}$};
% Text Node
\draw (100.4,187.17) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle \{r_{1}\}\{t_{0}\}$};
% Text Node
\draw (235.1,224.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \{R,T\}$};
% Text Node
\draw (100.26,148.68) node [anchor=north west][inner sep=0.75pt]  [rotate=-1.27] [align=left] {$\displaystyle \{R\}$};
% Text Node
\draw (106.4,251.67) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle \{\}\{t_{0}\}$};
% Text Node
\draw (65.89,208.8) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.16] [align=left] {$\displaystyle  \begin{array}{{r}}
\{R\} ,\{T\} ,\\
\{R,T\}
\end{array}$};
% Text Node
\draw (29.5,118.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathcal{B}^{\{T\}}$:};
% Text Node
\draw (367.9,120.17) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle \{\}\{\}$};
% Text Node
\draw (283,109) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \intAlpha\cup\procAlpha'$};
% Text Node
\draw (71.6,291.17) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \{R\} ,\{T\} ,\{R,T\}$};
% Text Node
\draw (308.54,163) node [anchor=north west][inner sep=0.75pt]  [rotate=-331.39] [align=left] {$\displaystyle \{\}$};
% Text Node
\draw (166.6,259.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle a,\{\}$};
% Text Node
\draw (254.91,78.97) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.81] [align=left] {$\displaystyle \{\}$};
% Text Node
\draw (185.91,208.95) node [anchor=north west][inner sep=0.75pt]  [rotate=-43.31] [align=left] {$\displaystyle a,\{\}$};
% Text Node
\draw (113.15,82) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \{T\}$};
% Text Node
\draw (178,155) node [anchor=north west][inner sep=0.75pt]  [rotate=-34.26] [align=left] {$\displaystyle \{T\}$};
\draw (182,180) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \{R\}$};
% Text Node
\draw (406,102) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \intAlpha\cup\procAlpha'$};


\end{tikzpicture}

==> tiksfigure/ex-det-vra.tex <==

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,177); %set diagram left start at 0, and has height of 177

%Straight Lines [id:da8113497333832749] 
\draw    (166.93,47.55) -- (184.9,47.72) ;
\draw [shift={(186.9,47.73)}, rotate = 180.52] \arrow  ;
%Shape: Rectangle [id:dp3933489594230697] 
\draw [dashed]  (163.2,25.15) -- (386,25.15) -- (386,70.35) -- (163.2,70.35) -- cycle ;
%Shape: Rectangle [id:dp03546540619058347] 
\draw  [dashed] (130.2,81.15) -- (274.2,81.15) -- (274.2,126.75) -- (130.2,126.75) -- cycle ;
%Straight Lines [id:da07012962148265167] 
\draw  (297.61,47.73) -- (350.61,47.25) ;
\draw [shift={(352.61,47.23)}, rotate = 179.48] \arrow  ;
%Shape: Circle [id:dp9588262859488526] 
\draw   (186.9,47.73) .. controls (186.9,40) and (193.17,33.73) .. (200.9,33.73) .. controls (208.63,33.73) and (214.9,40) .. (214.9,47.73) .. controls (214.9,55.47) and (208.63,61.73) .. (200.9,61.73) .. controls (193.17,61.73) and (186.9,55.47) .. (186.9,47.73) -- cycle ;
%Shape: Circle [id:dp9448652363263159] 
\draw   (351.9,47.63) .. controls (351.9,39.9) and (358.17,33.63) .. (365.9,33.63) .. controls (373.63,33.63) and (379.9,39.9) .. (379.9,47.63) .. controls (379.9,55.37) and (373.63,61.63) .. (365.9,61.63) .. controls (358.17,61.63) and (351.9,55.37) .. (351.9,47.63) -- cycle ;
%Shape: Circle [id:dp8275929878290059] 
\draw   (354.09,47.63) .. controls (354.09,41.11) and (359.38,35.82) .. (365.9,35.82) .. controls (372.42,35.82) and (377.71,41.11) .. (377.71,47.63) .. controls (377.71,54.16) and (372.42,59.45) .. (365.9,59.45) .. controls (359.38,59.45) and (354.09,54.16) .. (354.09,47.63) -- cycle ;
%Straight Lines [id:da14773933087705537] 
\draw    (214.9,47.73) -- (267.61,47.73) ;
\draw [shift={(269.61,47.73)}, rotate = 180] \arrow  ;
%Shape: Circle [id:dp04686489250774306] 
\draw   (269.61,47.73) .. controls (269.61,40) and (275.88,33.73) .. (283.61,33.73) .. controls (291.34,33.73) and (297.61,40) .. (297.61,47.73) .. controls (297.61,55.47) and (291.34,61.73) .. (283.61,61.73) .. controls (275.88,61.73) and (269.61,55.47) .. (269.61,47.73) -- cycle ;
%Straight Lines [id:da50433800124947] 
\draw    (184.01,104.33) -- (237.01,103.85) ;
\draw [shift={(239.01,103.83)}, rotate = 179.48] \arrow  ;
%Shape: Circle [id:dp09694799147253585] 
\draw   (238.3,104.23) .. controls (238.3,96.5) and (244.57,90.23) .. (252.3,90.23) .. controls (260.03,90.23) and (266.3,96.5) .. (266.3,104.23) .. controls (266.3,111.97) and (260.03,118.23) .. (252.3,118.23) .. controls (244.57,118.23) and (238.3,111.97) .. (238.3,104.23) -- cycle ;
%Shape: Circle [id:dp3652286179291605] 
\draw   (240.49,104.23) .. controls (240.49,97.71) and (245.78,92.42) .. (252.3,92.42) .. controls (258.82,92.42) and (264.11,97.71) .. (264.11,104.23) .. controls (264.11,110.76) and (258.82,116.05) .. (252.3,116.05) .. controls (245.78,116.05) and (240.49,110.76) .. (240.49,104.23) -- cycle ;
%Shape: Circle [id:dp7272548105099113] 
\draw   (156.01,104.33) .. controls (156.01,96.6) and (162.28,90.33) .. (170.01,90.33) .. controls (177.74,90.33) and (184.01,96.6) .. (184.01,104.33) .. controls (184.01,112.07) and (177.74,118.33) .. (170.01,118.33) .. controls (162.28,118.33) and (156.01,112.07) .. (156.01,104.33) -- cycle ;
%Straight Lines [id:da39062622915777145] 
\draw    (136.05,104.15) -- (154.01,104.32) ;
\draw [shift={(156.01,104.33)}, rotate = 180.52] \arrow  ;
%Shape: Circle [id:dp2709877373102806] 
\draw   (351.7,104.63) .. controls (351.7,96.9) and (357.97,90.63) .. (365.7,90.63) .. controls (373.43,90.63) and (379.7,96.9) .. (379.7,104.63) .. controls (379.7,112.37) and (373.43,118.63) .. (365.7,118.63) .. controls (357.97,118.63) and (351.7,112.37) .. (351.7,104.63) -- cycle ;
%Shape: Circle [id:dp17380932663113446] 
\draw   (353.89,104.63) .. controls (353.89,98.11) and (359.18,92.82) .. (365.7,92.82) .. controls (372.22,92.82) and (377.51,98.11) .. (377.51,104.63) .. controls (377.51,111.16) and (372.22,116.45) .. (365.7,116.45) .. controls (359.18,116.45) and (353.89,111.16) .. (353.89,104.63) -- cycle ;
%Straight Lines [id:da6724733059226786] 
\draw    (331.73,104.45) -- (349.7,104.62) ;
\draw [shift={(351.7,104.63)}, rotate = 180.52] \arrow  ;
%Curve Lines [id:da931426236313988] 
\draw    (377.93,97.38) .. controls (401.69,87.32) and (399.91,123.21) .. (379.26,113.23) ;
\draw [shift={(377.63,112.37)}, rotate = 29.82] \arrow  ;
%Shape: Rectangle [id:dp7903369569312757] 
\draw  [dashed] (324.29,80.83) -- (416.8,80.83) -- (416.8,126.43) -- (324.29,126.43) -- cycle ;

% Text Node
\draw (131.8,37.47) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathcal{A}^{S}$:};
% Text Node
\draw (96.4,94.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathcal{A}^{R}$:};
% Text Node
\draw (291.4,95.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathcal{A}^{T}$:};
% Text Node
\draw (395.8,99.37) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle R$};
% Text Node
\draw (311.8,33.97) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle T$};
% Text Node
\draw (194,45.27) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle s_{0}$};
% Text Node
\draw (359,44.17) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle s_{2}$};
% Text Node
\draw (231.4,33.35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle R$};
% Text Node
\draw (277,45.07) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle s_{1}$};
% Text Node
\draw (202.2,92.57) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle a$};
% Text Node
\draw (245.4,100.77) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle r_{1}$};
% Text Node
\draw (163.4,101.67) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle r_{0}$};
% Text Node
\draw (358.8,99.17) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle t_{0}$};


\end{tikzpicture}


==> tiksfigure/ex-vpa.tex <==

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,114); %set diagram left start at 0, and has height of 114

%Shape: Circle [id:dp7812256758433253] 
\draw   (270.06,72.38) .. controls (270.06,64.65) and (276.33,58.38) .. (284.06,58.38) .. controls (291.79,58.38) and (298.06,64.65) .. (298.06,72.38) .. controls (298.06,80.11) and (291.79,86.38) .. (284.06,86.38) .. controls (276.33,86.38) and (270.06,80.11) .. (270.06,72.38) -- cycle ;
%Shape: Circle [id:dp28934661828292885] 
\draw   (272.25,72.38) .. controls (272.25,65.85) and (277.53,60.57) .. (284.06,60.57) .. controls (290.58,60.57) and (295.87,65.85) .. (295.87,72.38) .. controls (295.87,78.9) and (290.58,84.19) .. (284.06,84.19) .. controls (277.53,84.19) and (272.25,78.9) .. (272.25,72.38) -- cycle ;
%Straight Lines [id:da9296546510270708] 
\draw    (248.09,72.2) -- (268.06,72.36) ;
\draw [shift={(270.06,72.38)}, rotate = 180.48] \arrow ;
%Straight Lines [id:da08722218206666077] 
\draw    (295.97,64.47) -- (370.4,64.75) ;
\draw [shift={(372.4,64.75)}, rotate = 180.21] \arrow ;
%Straight Lines [id:da8445780443140626] 
\draw    (370.5,79) -- (298.4,79.73) ;
\draw [shift={(296.4,79.75)}, rotate = 359.42] \arrow ;
%Curve Lines [id:da2816152389116817] 
\draw    (376.5,61) .. controls (366.75,37.11) and (402.63,40.32) .. (392.38,60.88) ;
\draw [shift={(391.5,62.5)}, rotate = 300.58] \arrow ;
%Shape: Circle [id:dp09483215137010426] 
\draw   (369.06,73.41) .. controls (369.06,65.68) and (375.33,59.41) .. (383.06,59.41) .. controls (390.79,59.41) and (397.06,65.68) .. (397.06,73.41) .. controls (397.06,81.14) and (390.79,87.41) .. (383.06,87.41) .. controls (375.33,87.41) and (369.06,81.14) .. (369.06,73.41) -- cycle ;
%Curve Lines [id:da9581785537468783] 
\draw    (277,60) .. controls (267.25,36.11) and (303.13,38.37) .. (292.88,58.89) ;
\draw [shift={(292,60.5)}, rotate = 300.58] \arrow ;

% Text Node
\draw (276.4,69.17) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle q_{0}$};
% Text Node
\draw (272.77,26.81) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle r[ \gamma ]$};
% Text Node
\draw (322.27,81) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle r[ \gamma ]$};
% Text Node
\draw (328.77,53.51) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle a$};
% Text Node
\draw (374.27,27.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle c/\gamma $};
% Text Node
\draw (376.4,69.67) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle q_{1}$};


\end{tikzpicture}


==> tiksfigure/ex-vra-2.tex <==

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,226); %set diagram left start at 0, and has height of 226

%Straight Lines [id:da44304388836335507] 
\draw    (72.33,48.95) -- (94.3,49.12) ;
\draw [shift={(96.3,49.13)}, rotate = 180.44]\arrow ;
%Straight Lines [id:da603158873874557] 
\draw    (124.3,49.13) -- (163.3,48.66) ;
\draw [shift={(165.3,48.63)}, rotate = 179.3]\arrow ;
%Shape: Rectangle [id:dp9051115349429817] 
\draw [dashed]  (69.2,26.83) -- (196.5,26.83) -- (196.5,69.33) -- (69.2,69.33) -- cycle ;
%Shape: Rectangle [id:dp11410458519875544] 
\draw [dashed]  (69.2,72.33) -- (196,72.33) -- (196,126.83) -- (69.2,126.83) -- cycle ;
%Shape: Rectangle [id:dp8721856054751664] 
\draw [dashed]  (69.2,129.83) -- (175,129.83) -- (175,169.33) -- (69.2,169.33) -- cycle ;
%Shape: Circle [id:dp11611359920315989] 
\draw   (96.3,49.13) .. controls (96.3,41.4) and (102.57,35.13) .. (110.3,35.13) .. controls (118.03,35.13) and (124.3,41.4) .. (124.3,49.13) .. controls (124.3,56.87) and (118.03,63.13) .. (110.3,63.13) .. controls (102.57,63.13) and (96.3,56.87) .. (96.3,49.13) -- cycle ;
%Shape: Circle [id:dp8018696254302016] 
\draw   (165.3,48.63) .. controls (165.3,40.9) and (171.57,34.63) .. (179.3,34.63) .. controls (187.03,34.63) and (193.3,40.9) .. (193.3,48.63) .. controls (193.3,56.37) and (187.03,62.63) .. (179.3,62.63) .. controls (171.57,62.63) and (165.3,56.37) .. (165.3,48.63) -- cycle ;
%Shape: Circle [id:dp9632489992261406] 
\draw   (167.49,48.63) .. controls (167.49,42.11) and (172.78,36.82) .. (179.3,36.82) .. controls (185.82,36.82) and (191.11,42.11) .. (191.11,48.63) .. controls (191.11,55.16) and (185.82,60.45) .. (179.3,60.45) .. controls (172.78,60.45) and (167.49,55.16) .. (167.49,48.63) -- cycle ;
%Straight Lines [id:da5438176043499496] 
\draw    (72.33,149.95) -- (94.3,150.12) ;
\draw [shift={(96.3,150.13)}, rotate = 180.44]\arrow ;
%Straight Lines [id:da3536596225943347] 
\draw    (72.33,110) -- (94.3,110) ;
\draw [shift={(96.6,110)}, rotate = 180.44]\arrow ;
%Shape: Circle [id:dp43961000246049964] 
\draw   (96.3,107.13) .. controls (96.3,99.4) and (102.57,93.13) .. (110.3,93.13) .. controls (118.03,93.13) and (124.3,99.4) .. (124.3,107.13) .. controls (124.3,114.87) and (118.03,121.13) .. (110.3,121.13) .. controls (102.57,121.13) and (96.3,114.87) .. (96.3,107.13) -- cycle ;
%Curve Lines [id:da5663501138464606] 
\draw    (103,95) .. controls (93.25,71.11) and (129.13,73.37) .. (118.88,93.89) ;
\draw [shift={(118,95.5)}, rotate = 300.58]\arrow ;
%Straight Lines [id:da740705411574081] 
\draw    (124.3,110) -- (163.3,110) ;
\draw [shift={(165.5,110)}, rotate = 179.3]\arrow ;
%Shape: Circle [id:dp8781565526128992] 
\draw   (165.3,106.63) .. controls (165.3,98.9) and (171.57,92.63) .. (179.3,92.63) .. controls (187.03,92.63) and (193.3,98.9) .. (193.3,106.63) .. controls (193.3,114.37) and (187.03,120.63) .. (179.3,120.63) .. controls (171.57,120.63) and (165.3,114.37) .. (165.3,106.63) -- cycle ;
%Shape: Circle [id:dp768459391084853] 
\draw   (167.49,106.63) .. controls (167.49,100.11) and (172.78,94.82) .. (179.3,94.82) .. controls (185.82,94.82) and (191.11,100.11) .. (191.11,106.63) .. controls (191.11,113.16) and (185.82,118.45) .. (179.3,118.45) .. controls (172.78,118.45) and (167.49,113.16) .. (167.49,106.63) -- cycle ;
%Shape: Circle [id:dp07074884468949749] 
\draw   (96.3,150.13) .. controls (96.3,142.4) and (102.57,136.13) .. (110.3,136.13) .. controls (118.03,136.13) and (124.3,142.4) .. (124.3,150.13) .. controls (124.3,157.87) and (118.03,164.13) .. (110.3,164.13) .. controls (102.57,164.13) and (96.3,157.87) .. (96.3,150.13) -- cycle ;
%Curve Lines [id:da8653969336928435] 
\draw    (121.92,142.56) .. controls (145.82,132.84) and (144.47,168.72) .. (124.01,158.44) ;
\draw [shift={(122.2,157.56)}, rotate = 30.66]\arrow ;
%Shape: Circle [id:dp6183784877150682] 
\draw   (98.49,150.13) .. controls (98.49,143.61) and (103.78,138.32) .. (110.3,138.32) .. controls (116.82,138.32) and (122.11,143.61) .. (122.11,150.13) .. controls (122.11,156.66) and (116.82,161.95) .. (110.3,161.95) .. controls (103.78,161.95) and (98.49,156.66) .. (98.49,150.13) -- cycle ;

% Text Node
\draw (43,39.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathcal{A}^{S}$:};
% Text Node
\draw (42,97.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathcal{A}^{R}$:};
% Text Node
\draw (136.1,36.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle R$};
% Text Node
\draw (103.4,46) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle s_{0}$};
% Text Node
\draw (172.4,46) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle s_{1}$};
% Text Node
\draw (129.1,96.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle R,a$};
% Text Node
\draw (104.9,104) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle r_{0}$};
% Text Node
\draw (172.9,104) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle r_{1}$};
% Text Node
\draw (42.5,141.17) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathcal{A}^{T}$:};
% Text Node
\draw (104.4,146.67) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle t_{0}$};
% Text Node
\draw (139.1,144.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle R,T$};
% Text Node
\draw (90.6,77) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle T$};


\end{tikzpicture}


==> tiksfigure/sem-vra.tex <==

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,155); %set diagram left start at 0, and has height of 155

%Straight Lines [id:da4049582723650046] 
\draw [dashed]   (277.7,94.38) -- (394.7,94.38) ;
\draw [shift={(396.7,94.38)}, rotate = 180] \arrow  ;
%Straight Lines [id:da5952381055190311] 
\draw    (285.6,90.07) -- (285.7,51.38) ;
\draw [shift={(285.7,49.38)}, rotate = 90.14] \arrow  ;
%Straight Lines [id:da8395686082036842] 
\draw    (390.7,49.38) -- (390.6,88.07) ;
\draw [shift={(390.6,90.07)}, rotate = 270.14] \arrow  ;
%Curve Lines [id:da42140050767468495] 
\draw    (299.7,35.38) .. controls (327.82,23.04) and (345.67,46.8) .. (374.9,36.08) ;
\draw [shift={(376.7,35.38)}, rotate = 157.72] \arrow  ;
%Shape: Circle [id:dp07513498769588112] 
\draw   (376.7,35.38) .. controls (376.7,27.65) and (382.97,21.38) .. (390.7,21.38) .. controls (398.43,21.38) and (404.7,27.65) .. (404.7,35.38) .. controls (404.7,43.11) and (398.43,49.38) .. (390.7,49.38) .. controls (382.97,49.38) and (376.7,43.11) .. (376.7,35.38) -- cycle ;
%Shape: Circle [id:dp22536425674503846] 
\draw   (271.7,35.38) .. controls (271.7,27.65) and (277.97,21.38) .. (285.7,21.38) .. controls (293.43,21.38) and (299.7,27.65) .. (299.7,35.38) .. controls (299.7,43.11) and (293.43,49.38) .. (285.7,49.38) .. controls (277.97,49.38) and (271.7,43.11) .. (271.7,35.38) -- cycle ;
%Shape: Circle [id:dp5115929018958365] 
\draw   (249.7,94.38) .. controls (249.7,86.65) and (255.97,80.38) .. (263.7,80.38) .. controls (271.43,80.38) and (277.7,86.65) .. (277.7,94.38) .. controls (277.7,102.11) and (271.43,108.38) .. (263.7,108.38) .. controls (255.97,108.38) and (249.7,102.11) .. (249.7,94.38) -- cycle ;
%Shape: Circle [id:dp7268789743588715] 
\draw   (396.7,94.38) .. controls (396.7,86.65) and (402.97,80.38) .. (410.7,80.38) .. controls (418.43,80.38) and (424.7,86.65) .. (424.7,94.38) .. controls (424.7,102.11) and (418.43,108.38) .. (410.7,108.38) .. controls (402.97,108.38) and (396.7,102.11) .. (396.7,94.38) -- cycle ;
%Shape: Circle [id:dp8553379487467159] 
\draw   (378.89,35.38) .. controls (378.89,28.85) and (384.18,23.57) .. (390.7,23.57) .. controls (397.22,23.57) and (402.51,28.85) .. (402.51,35.38) .. controls (402.51,41.9) and (397.22,47.19) .. (390.7,47.19) .. controls (384.18,47.19) and (378.89,41.9) .. (378.89,35.38) -- cycle ;

% Text Node
\draw (258.9,91.17) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle q$};
% Text Node
\draw (328.77,80.01) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle J$};
% Text Node
\draw (405.9,91.67) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle p$};
% Text Node
\draw (279.4,32.67) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle q_{i}$};
% Text Node
\draw (383.9,32.67) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle q_{f}$};
% Text Node
\draw (306.27,14.51) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle w\in L(\mathcal{A}^{J})$};
% Text Node
\draw (273.77,63.51) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle c$};
% Text Node
\draw (393.27,62.51) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle r$};


\end{tikzpicture}


==> tiksfigure/venn-AJ-BJ-2.tex <==
\resizebox{.85\textwidth}{!}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,179); %set diagram left start at 0, and has height of 179

%Shape: Rectangle [id:dp45667728897958637] 
\draw    (189,6.13) -- (496,6.13) -- (496,172.8) -- (189,172.8) -- cycle ;
%Shape: Ellipse [id:dp9691747039075408] 
\draw    (294.16,65.8) .. controls (294.16,34.13) and (338.82,8.46) .. (393.91,8.46) .. controls (449,8.46) and (493.67,34.13) .. (493.67,65.8) .. controls (493.67,97.46) and (449,123.13) .. (393.91,123.13) .. controls (338.82,123.13) and (294.16,97.46) .. (294.16,65.8) -- cycle ;
%Shape: Ellipse [id:dp7846758041163876] 
\draw    (193.16,65.8) .. controls (193.16,34.13) and (237.82,8.46) .. (292.91,8.46) .. controls (348,8.46) and (392.67,34.13) .. (392.67,65.8) .. controls (392.67,97.46) and (348,123.13) .. (292.91,123.13) .. controls (237.82,123.13) and (193.16,97.46) .. (193.16,65.8) -- cycle ;
%Shape: Ellipse [id:dp06871822427444474] 
\draw    (244.16,112.8) .. controls (244.16,81.13) and (288.82,55.46) .. (343.91,55.46) .. controls (399,55.46) and (443.67,81.13) .. (443.67,112.8) .. controls (443.67,144.46) and (399,170.13) .. (343.91,170.13) .. controls (288.82,170.13) and (244.16,144.46) .. (244.16,112.8) -- cycle ;

%Curve Lines [id:da5889639416555309] 
\draw     (165.3,96.85) .. controls (203.6,100.25) and (188.4,100.85) .. (223.67,107.08) ;
%Curve Lines [id:da24210307501425632] 
\draw     (461.4,23.55) .. controls (490.33,40.21) and (491.33,27.55) .. (529.33,33.21) ;
%Curve Lines [id:da7334016619889266] 
\draw     (421.67,148.7) .. controls (450.67,127.21) and (484,146.21) .. (527.33,129.21) ;

% Text Node
\draw (409.99,37.45) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle \Lang{\mathcal{B}^{\{J_{2}\}}}$};
% Text Node
\draw (220.15,37.12) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle \Lang{\mathcal{B}^{\{J_{1}\}}}$};
% Text Node
\draw (320.31,132.51) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle \Lang{\mathcal{B}^{\{J_{3}\}}}$};
% Text Node
\draw (312.51,30.82) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle \Lang{\mathcal{B}^{\{J_{1} ,J_{2}\}}}$};
% Text Node
\draw (377,97) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle \Lang{\mathcal{B}^{\{J_{2} ,J_{3}\}}}$};
% Text Node
\draw (249,97) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle \Lang{\mathcal{B}^{\{J_{1} ,J_{3}\}}}$};
% Text Node
\draw (306.98,65.31) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle \Lang{\mathcal{B}^{\{J_{1} ,J_{2} ,J_{3}\}}}$};
% Text Node
\draw (448.19,148) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle \Lang{\mathcal{B}^{\varnothing}}$};
% Text Node
\draw (531.98,117.67) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle \Lang{\mathcal{A}^{J_{3}}}$};
% Text Node
\draw (134.72,5) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle WM( \pdwAlph )$};
% Text Node
\draw (113.98,87.4) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle \Lang{\mathcal{A}^{J_{1}}}$};
% Text Node
\draw (530.64,23) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle \Lang{\mathcal{A}^{J_{2}}}$};
\end{tikzpicture}
}

==> tiksfigure/vpa-to-vra.tex <==

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,357); %set diagram left start at 0, and has height of 357

%Straight Lines [id:da31124772398228473] 
\draw    (91.45,80.2) -- (110.41,80.36) ;
\draw [shift={(112.41,80.38)}, rotate = 180.5] \arrow   ;
%Straight Lines [id:da08737204115761499] 
\draw    (139.27,74.77) -- (206.2,74.46) ;
\draw [shift={(208.2,74.45)}, rotate = 179.73] \arrow   ;
%Straight Lines [id:da39651539756193677] 
\draw    (207.77,84.67) -- (142.2,83.97) ;
\draw [shift={(140.2,83.95)}, rotate = 0.61] \arrow   ;
%Shape: Rectangle [id:dp2979856891756778] 
\draw  [dashed] (87.6,59.05) -- (238.6,59.05) -- (238.6,118.25) -- (87.6,118.25) -- cycle ;
%Shape: Circle [id:dp25225523830727425] 
\draw   (112.5,80.23) .. controls (112.5,72.5) and (118.77,66.23) .. (126.5,66.23) .. controls (134.23,66.23) and (140.5,72.5) .. (140.5,80.23) .. controls (140.5,87.97) and (134.23,94.23) .. (126.5,94.23) .. controls (118.77,94.23) and (112.5,87.97) .. (112.5,80.23) -- cycle ;
%Shape: Circle [id:dp5979639386065729] 
\draw   (114.69,80.23) .. controls (114.69,73.71) and (119.98,68.42) .. (126.5,68.42) .. controls (133.02,68.42) and (138.31,73.71) .. (138.31,80.23) .. controls (138.31,86.76) and (133.02,92.05) .. (126.5,92.05) .. controls (119.98,92.05) and (114.69,86.76) .. (114.69,80.23) -- cycle ;
%Shape: Circle [id:dp636859808931842] 
\draw   (206.9,80.23) .. controls (206.9,72.5) and (213.17,66.23) .. (220.9,66.23) .. controls (228.63,66.23) and (234.9,72.5) .. (234.9,80.23) .. controls (234.9,87.97) and (228.63,94.23) .. (220.9,94.23) .. controls (213.17,94.23) and (206.9,87.97) .. (206.9,80.23) -- cycle ;
%Straight Lines [id:da2627237484572178] 
\draw    (236.53,142.45) -- (218.5,142.62) ;
\draw [shift={(216.5,142.63)}, rotate = 359.48] \arrow   ;
%Straight Lines [id:da4498830132946796] 
\draw    (120.87,137.17) -- (187.8,136.86) ;
\draw [shift={(189.8,136.85)}, rotate = 179.73] \arrow   ;
%Straight Lines [id:da9712841253719859] 
\draw    (189.37,147.07) -- (123.8,146.37) ;
\draw [shift={(121.8,146.35)}, rotate = 0.61] \arrow   ;
%Shape: Rectangle [id:dp6885292808559198] 
\draw  [dashed] (87.6,121.25) -- (238.6,121.25) -- (238.6,180.45) -- (87.6,180.45) -- cycle ;
%Shape: Circle [id:dp6240382004283735] 
\draw   (94.1,142.63) .. controls (94.1,134.9) and (100.37,128.63) .. (108.1,128.63) .. controls (115.83,128.63) and (122.1,134.9) .. (122.1,142.63) .. controls (122.1,150.37) and (115.83,156.63) .. (108.1,156.63) .. controls (100.37,156.63) and (94.1,150.37) .. (94.1,142.63) -- cycle ;
%Shape: Circle [id:dp5531708757026725] 
\draw   (190.69,142.63) .. controls (190.69,136.11) and (195.98,130.82) .. (202.5,130.82) .. controls (209.02,130.82) and (214.31,136.11) .. (214.31,142.63) .. controls (214.31,149.16) and (209.02,154.45) .. (202.5,154.45) .. controls (195.98,154.45) and (190.69,149.16) .. (190.69,142.63) -- cycle ;
%Shape: Circle [id:dp027549038322957964] 
\draw   (188.5,142.63) .. controls (188.5,134.9) and (194.77,128.63) .. (202.5,128.63) .. controls (210.23,128.63) and (216.5,134.9) .. (216.5,142.63) .. controls (216.5,150.37) and (210.23,156.63) .. (202.5,156.63) .. controls (194.77,156.63) and (188.5,150.37) .. (188.5,142.63) -- cycle ;
%Straight Lines [id:da39540086676018826] 
\draw    (236.33,204.45) -- (218.3,204.62) ;
\draw [shift={(216.3,204.63)}, rotate = 359.48] \arrow   ;
%Straight Lines [id:da19993697005537592] 
\draw    (120.67,199.17) -- (187.6,198.86) ;
\draw [shift={(189.6,198.85)}, rotate = 179.73] \arrow   ;
%Straight Lines [id:da9021983970337599] 
\draw    (189.17,209.07) -- (123.6,208.37) ;
\draw [shift={(121.6,208.35)}, rotate = 0.61] \arrow   ;
%Shape: Rectangle [id:dp6018319501466363] 
\draw  [dashed] (87.6,183.45) -- (238.6,183.45) -- (238.6,242.65) -- (87.6,242.65) -- cycle ;
%Shape: Circle [id:dp24114826384910626] 
\draw   (93.9,204.63) .. controls (93.9,196.9) and (100.17,190.63) .. (107.9,190.63) .. controls (115.63,190.63) and (121.9,196.9) .. (121.9,204.63) .. controls (121.9,212.37) and (115.63,218.63) .. (107.9,218.63) .. controls (100.17,218.63) and (93.9,212.37) .. (93.9,204.63) -- cycle ;
%Shape: Circle [id:dp22470398162145222] 
\draw   (96.09,204.63) .. controls (96.09,198.11) and (101.38,192.82) .. (107.9,192.82) .. controls (114.42,192.82) and (119.71,198.11) .. (119.71,204.63) .. controls (119.71,211.16) and (114.42,216.45) .. (107.9,216.45) .. controls (101.38,216.45) and (96.09,211.16) .. (96.09,204.63) -- cycle ;
%Shape: Circle [id:dp7692203227603198] 
\draw   (188.3,204.63) .. controls (188.3,196.9) and (194.57,190.63) .. (202.3,190.63) .. controls (210.03,190.63) and (216.3,196.9) .. (216.3,204.63) .. controls (216.3,212.37) and (210.03,218.63) .. (202.3,218.63) .. controls (194.57,218.63) and (188.3,212.37) .. (188.3,204.63) -- cycle ;

% Text Node
\draw (120.9,77.67) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle q_{0}$};
% Text Node
\draw (145,86.1) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \langle q_{1} ,q_{1} ,c,r \rangle$\\$\displaystyle \langle q_{1} ,q_{0} ,c,r \rangle$};
% Text Node
\draw (168.27,63.11) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle a$};
% Text Node
\draw (214.9,76.67) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle q_{1}$};
% Text Node
\draw (65.1,71.13) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathcal{B}^{S}$:};
% Text Node
\draw (24,132.23) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathcal{B}^{\langle q_{1} ,q_{1} ,c,r \rangle}$:};
% Text Node
\draw (24.1,191.83) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathcal{B}^{\langle q_{1} ,q_{0} ,c,r \rangle}$:};
% Text Node
\draw (101.5,136.07) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle q'_{0}$};
% Text Node
\draw (127,148.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \langle q_{1} ,q_{1} ,c,r \rangle$\\$\displaystyle \langle q_{1} ,q_{0} ,c,r \rangle$};
% Text Node
\draw (149.87,125.51) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle a$};
% Text Node
\draw (196.5,135.07) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle q'_{1}$};
% Text Node
\draw (100.3,198.07) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle q''_{0}$};
% Text Node
\draw (127,210.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \langle q_{1} ,q_{1} ,c,r \rangle$\\$\displaystyle \langle q_{1} ,q_{0} ,c,r \rangle$};
% Text Node
\draw (149.67,187.51) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle a$};
% Text Node
\draw (194.3,197.07) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle q''_{1}$};


\end{tikzpicture}


==> tiksfigure/vra-run-ex-2.tex <==

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,213); %set diagram left start at 0, and has height of 213

%Straight Lines [id:da8510422966785306] 
\draw [dashed]   (455,178.3) -- (594.8,178.14) ;
\draw [shift={(596.8,178.13)}, rotate = 179.93] \arrow  ;
%Straight Lines [id:da06723783958225782] 
\draw    (590.67,139.97) -- (590.33,171.32) ;
\draw [shift={(590.31,173.32)}, rotate = 270.61] \arrow  ;
%Straight Lines [id:da7386967566584022] 
\draw   [dashed] (474.79,125.63) -- (504,125.63) ;
\draw [shift={(506,125.63)}, rotate = 180] \arrow  ;
%Straight Lines [id:da19062909299879227] 
\draw    (534.3,126.51) -- (574,126.31) ;
\draw [shift={(576,126.3)}, rotate = 179.72] \arrow  ;
%Shape: Circle [id:dp6577796786562999] 
\draw   (596.8,178.13) .. controls (596.8,170.4) and (603.07,164.13) .. (610.8,164.13) .. controls (618.53,164.13) and (624.8,170.4) .. (624.8,178.13) .. controls (624.8,185.87) and (618.53,192.13) .. (610.8,192.13) .. controls (603.07,192.13) and (596.8,185.87) .. (596.8,178.13) -- cycle ;
%Shape: Circle [id:dp9673344432110624] 
\draw   (598.99,178.13) .. controls (598.99,171.61) and (604.28,166.32) .. (610.8,166.32) .. controls (617.32,166.32) and (622.61,171.61) .. (622.61,178.13) .. controls (622.61,184.66) and (617.32,189.95) .. (610.8,189.95) .. controls (604.28,189.95) and (598.99,184.66) .. (598.99,178.13) -- cycle ;
%Shape: Circle [id:dp2465297992394775] 
\draw   (576,126.3) .. controls (576,118.57) and (582.27,112.3) .. (590,112.3) .. controls (597.73,112.3) and (604,118.57) .. (604,126.3) .. controls (604,134.03) and (597.73,140.3) .. (590,140.3) .. controls (582.27,140.3) and (576,134.03) .. (576,126.3) -- cycle ;
%Shape: Circle [id:dp5572478734603792] 
\draw   (578.19,126.3) .. controls (578.19,119.78) and (583.48,114.49) .. (590,114.49) .. controls (596.52,114.49) and (601.81,119.78) .. (601.81,126.3) .. controls (601.81,132.82) and (596.52,138.11) .. (590,138.11) .. controls (583.48,138.11) and (578.19,132.82) .. (578.19,126.3) -- cycle ;
%Shape: Circle [id:dp6642824559836313] 
\draw   (506,125.63) .. controls (506,117.9) and (512.27,111.63) .. (520,111.63) .. controls (527.73,111.63) and (534,117.9) .. (534,125.63) .. controls (534,133.37) and (527.73,139.63) .. (520,139.63) .. controls (512.27,139.63) and (506,133.37) .. (506,125.63) -- cycle ;
%Shape: Circle [id:dp6442645198324171] 
\draw   (446.67,124.97) .. controls (446.67,117.24) and (452.93,110.97) .. (460.67,110.97) .. controls (468.4,110.97) and (474.67,117.24) .. (474.67,124.97) .. controls (474.67,132.7) and (468.4,138.97) .. (460.67,138.97) .. controls (452.93,138.97) and (446.67,132.7) .. (446.67,124.97) -- cycle ;
%Shape: Circle [id:dp9543530978806962] 
\draw   (476.33,77.3) .. controls (476.33,69.57) and (482.6,63.3) .. (490.33,63.3) .. controls (498.06,63.3) and (504.33,69.57) .. (504.33,77.3) .. controls (504.33,85.03) and (498.06,91.3) .. (490.33,91.3) .. controls (482.6,91.3) and (476.33,85.03) .. (476.33,77.3) -- cycle ;
%Shape: Circle [id:dp2598244193107915] 
\draw   (478.52,77.3) .. controls (478.52,70.78) and (483.81,65.49) .. (490.33,65.49) .. controls (496.86,65.49) and (502.14,70.78) .. (502.14,77.3) .. controls (502.14,83.82) and (496.86,89.11) .. (490.33,89.11) .. controls (483.81,89.11) and (478.52,83.82) .. (478.52,77.3) -- cycle ;
%Shape: Circle [id:dp20852213893344418] 
\draw   (427,178.3) .. controls (427,170.57) and (433.27,164.3) .. (441,164.3) .. controls (448.73,164.3) and (455,170.57) .. (455,178.3) .. controls (455,186.03) and (448.73,192.3) .. (441,192.3) .. controls (433.27,192.3) and (427,186.03) .. (427,178.3) -- cycle ;
%Straight Lines [id:da1060830101569672] 
\draw    (460.31,172.32) -- (460.64,140.97) ;
\draw [shift={(460.67,138.97)}, rotate = 90.61] \arrow  ;
%Straight Lines [id:da7161692539579518] 
\draw    (499.67,87.3) -- (499.33,117.66) ;
\draw [shift={(499.31,119.66)}, rotate = 270.63] \arrow  ;
%Straight Lines [id:da22405586427403534] 
\draw    (480.64,118.99) -- (480.98,89.63) ;
\draw [shift={(481,87.63)}, rotate = 90.65] \arrow  ;

% Text Node
\draw (583.9,123) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle r_{1}$};
% Text Node
\draw (548.43,114.55) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle a$};
% Text Node
\draw (592,150) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle r$};
% Text Node
\draw (515.6,165.71) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle R$};
% Text Node
\draw (483.1,113.21) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle T$};
% Text Node
\draw (604.57,175) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle s_{1}$};
% Text Node
\draw (513.9,122.33) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle r_{0}$};
% Text Node
\draw (454.57,121.67) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle r_{0}$};
% Text Node
\draw (484.23,73) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle t_{0}$};
% Text Node
\draw (434.57,175.67) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle s_{0}$};
% Text Node
\draw (449.27,150) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle c$};
% Text Node
\draw (501,100) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle r$};
% Text Node
\draw (469.6,100) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle c$};


\end{tikzpicture}


==> tiksfigure/vra-to-vpa-2.tex <==

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,297); %set diagram left start at 0, and has height of 297

%Shape: Circle [id:dp9997097940592179] 
\draw   (116.3,69.13) .. controls (116.3,61.4) and (122.57,55.13) .. (130.3,55.13) .. controls (138.03,55.13) and (144.3,61.4) .. (144.3,69.13) .. controls (144.3,76.87) and (138.03,83.13) .. (130.3,83.13) .. controls (122.57,83.13) and (116.3,76.87) .. (116.3,69.13) -- cycle ;
%Shape: Circle [id:dp6722921950054845] 
\draw   (185.3,68.63) .. controls (185.3,60.9) and (191.57,54.63) .. (199.3,54.63) .. controls (207.03,54.63) and (213.3,60.9) .. (213.3,68.63) .. controls (213.3,76.37) and (207.03,82.63) .. (199.3,82.63) .. controls (191.57,82.63) and (185.3,76.37) .. (185.3,68.63) -- cycle ;
%Shape: Circle [id:dp5370499913326376] 
\draw   (187.49,68.63) .. controls (187.49,62.11) and (192.78,56.82) .. (199.3,56.82) .. controls (205.82,56.82) and (211.11,62.11) .. (211.11,68.63) .. controls (211.11,75.16) and (205.82,80.45) .. (199.3,80.45) .. controls (192.78,80.45) and (187.49,75.16) .. (187.49,68.63) -- cycle ;
%Shape: Circle [id:dp055614489555640745] 
\draw   (116.3,127.13) .. controls (116.3,119.4) and (122.57,113.13) .. (130.3,113.13) .. controls (138.03,113.13) and (144.3,119.4) .. (144.3,127.13) .. controls (144.3,134.87) and (138.03,141.13) .. (130.3,141.13) .. controls (122.57,141.13) and (116.3,134.87) .. (116.3,127.13) -- cycle ;
%Shape: Circle [id:dp2537384122272386] 
\draw   (185.3,126.63) .. controls (185.3,118.9) and (191.57,112.63) .. (199.3,112.63) .. controls (207.03,112.63) and (213.3,118.9) .. (213.3,126.63) .. controls (213.3,134.37) and (207.03,140.63) .. (199.3,140.63) .. controls (191.57,140.63) and (185.3,134.37) .. (185.3,126.63) -- cycle ;
%Shape: Circle [id:dp6575971757842025] 
\draw   (116.3,190.13) .. controls (116.3,182.4) and (122.57,176.13) .. (130.3,176.13) .. controls (138.03,176.13) and (144.3,182.4) .. (144.3,190.13) .. controls (144.3,197.87) and (138.03,204.13) .. (130.3,204.13) .. controls (122.57,204.13) and (116.3,197.87) .. (116.3,190.13) -- cycle ;

%Curve Lines [id:da43626913553009716] 
\draw    (138.75,201.51) .. controls (148.64,225.35) and (112.75,225.19) .. (122.88,204.71) ;
\draw [shift={(124,202.5)}, rotate = 120.26]\arrow  ;
%Curve Lines [id:da44531881390988937] 
\draw    (210.5,118.53) .. controls (234.28,108.76) and (233.95,144.65) .. (213.52,134.42) ;
\draw [shift={(211.5,133.54)}, rotate = 30.54]\arrow  ;
%Curve Lines [id:da4050354415238786] 
\draw    (118.79,135.48) .. controls (95,145.46) and (95.96,109.56) .. (116.53,119.61) ;
\draw [shift={(118.15,120.48)}, rotate = 210.03]\arrow  ;

%Straight Lines [id:da016690404348771892] 
\draw    (199.3,112.63) -- (199.3,84.63) ;
\draw [shift={(199.3,82.63)}, rotate = 90]\arrow  ;
%Straight Lines [id:da19117858023136858] 
\draw    (199.3,140.63) -- (199.24,189.75) -- (146.3,190.12) ;
\draw [shift={(144.3,190.13)}, rotate = 359.6]\arrow  ;
%Straight Lines [id:da1627651127940144] 
\draw    (136.7,139.73) -- (136.7,175.73) ;
\draw [shift={(136.7,177.73)}, rotate = 270]\arrow  ;
%Straight Lines [id:da46794808268601606] 
\draw    (124.7,177.2) -- (124.98,142.49) ;
\draw [shift={(125,140)}, rotate = 90.47]\arrow  ;
%Straight Lines [id:da02506854722799834] 
\draw    (92.33,68.95) -- (114.3,69.12) ;
\draw [shift={(116.3,69.13)}, rotate = 180.44]\arrow  ;
%Straight Lines [id:da07518889235136639] 
\draw    (130.3,83.13) -- (130.3,111.13) ;
\draw [shift={(130.3,113.13)}, rotate = 270]\arrow  ;
%Straight Lines [id:da2046802481227077] 
\draw    (144,130.13) -- (183.3,129.66) ;
\draw [shift={(185.8,129.63)}, rotate = 179.3]\arrow  ;

% Text Node
\draw (123.4,66.67) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle s_{0}$};
% Text Node
\draw (157.5,118.87) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle a$};
% Text Node
\draw (192.4,65.17) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle s_{1}$};
% Text Node
\draw (192.9,123.17) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle r_{1}$};
% Text Node
\draw (124.4,186.67) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle t_{0}$};
% Text Node
\draw (124.9,124.67) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle r_{0}$};
% Text Node
\draw (75.3,120) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle c/r_{1}$};
% Text Node
\draw (103.1,87.37) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle c/s_{1}$};
% Text Node
\draw (200.1,90.97) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle r/[ s_{1}]$};
% Text Node
\draw (140.75,204.51) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle c/t_{0} ,r[ t_{0}]$};
% Text Node
\draw (200.2,154.45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle r[ t_{0}]$};
% Text Node
\draw (137.7,146.07) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle c/r_{0}$};
% Text Node
\draw (95.8,147.65) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle  \begin{array}{{r}}
r[ r_{0}]\\
c/t_{0}
\end{array}$};
% Text Node
\draw (229.78,120) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle r[ r_{1}]$};


\end{tikzpicture}

